Spatially Coupled Quasi-Cyclic Quantum LDPC Codes

We face the following dilemma for designing low-density parity-check codes (LDPC) for quantum error correction. 1) The row weights of parity-check should be large: The minimum distances are bounded above by the minimum row weights of parity-check matrices of constituent classical codes. Small minimum distance tends to result in poor decoding performance at the error-floor region. 2) The row weights of parity-check matrices should not be large: The sum-product decoding performance at the water-fall region is degraded as the row weight increases. Recently, Kudekar et al. showed spatially-coupled (SC) LDPC codes exhibit capacity-achieving performance for classical channels. SC LDPC codes have both large row weight and capacity-achieving error-floor and water-fall performance. In this paper, we design SC LDPC-CSS (Calderbank, Shor and Steane) codes for quantum error correction over the depolarizing channels.

==> SC_HI_FIG.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(500,70)(0,0)
\put(30,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[height=2cm,width=0.93\textwidth]{ps/SC_HI_FIG.eps}}}
\put(-10,50){\makebox(0,0)[lt]{{$\dl$}}}
\put(35,65){\makebox(0,0)[lt]{{$\dt$}}}
\put(87,53){\makebox(0,0)[lt]{{$\ds$}}}
\put(11,51){\makebox(0,0)[lt]{{{ $H_C(\tau_1^{(0)},\tau_2^{(0)})$}}}}
\put(88,44){\makebox(0,0)[lt]{{{ $H_C(\tau_1^{(1)},\tau_2^{(1)})$}}}}
\put(164,37){\makebox(0,0)[lt]{{{ $H_C(\tau_1^{(2)},\tau_2^{(2)})$}}}}
\put(266,33){\makebox(0,0)[lt]{{{ $\ddots$}}}}
\put(346,27){\makebox(0,0)[lt]{{{ $\ddots$}}}}
\put(400,15){\makebox(0,0)[lt]{{{\scriptsize $H_C(\tau_1^{(\dc-1)},\tau_2^{(\dc-1)})$}}}}
}
\end{picture}
\begin{picture}(500,70)(0,0)
\put(30,0)
{
 \put(0,0){\rotatebox{0}{\includegraphics[height=2cm,width=0.93\textwidth]{ps/rev_SC_HI_FIG.eps}}}
\put(-10,17){\makebox(0,0)[lt]{{$\dl$}}}
\put(35,0){\makebox(0,0)[lt]{{$\dt$}}}
\put(87,10){\makebox(0,0)[lt]{{$\ds$}}}
\put(11,20){\makebox(0,0)[lt]{{{ $H_D(\tau_1^{(0)},\tau_2^{(0)})$}}}}
\put(88,28){\makebox(0,0)[lt]{{{ $H_D(\tau_1^{(1)},\tau_2^{(1)})$}}}}
\put(164,34){\makebox(0,0)[lt]{{{ $H_D(\tau_1^{(2)},\tau_2^{(2)})$}}}}
\put(400,50){\makebox(0,0)[lt]{{{\scriptsize $H_D(\tau_1^{(\dc-1)},\tau_2^{(\dc-1)})$}}}}
}
\end{picture}


==> example_CSS_SC.tex <==
 \begin{center}
 \renewcommand{\baselinestretch}{0.8}
$
{H}_C=\left[
\begin{minipage}{0.89\textwidth}
 \begin{scriptsize}
  \vspace{2mm} 
  \begin{verbatim}
 16 18 28  4 20  7                                                                                          
 28 16 18  7  4 20  8  9 14 12 29 21                                                                        
 18 28 16 20  7  4 14  8  9 21 12 29  6 30 26  1  5 25                                                      
                    9 14  8 29 21 12 26  6 30 25  1  5  3 15 13 11 24 27                                    
                                     30 26  6  5 25  1 13  3 15 27 11 24 17 23 22  2 10 19                  
                                                       15 13  3 24 27 11 22 17 23 19  2 10  6 30 26  4 20  7
                                                                         23 22 17 10 19  2 26  6 30  7  4 20
                                                                                           30 26  6 20  7  4
 \end{verbatim}
 \end{scriptsize}
\end{minipage} 
\right]$
$
{H}_D=\left[
\begin{minipage}{0.89\textwidth}
\begin{scriptsize}
  \vspace{2mm} 
  \begin{verbatim}
                                                                                           27 24 11 25  5  1
                                                                         29 12 21 14  9  8 11 27 24  1 25  5
                                                       20  4  7 28 18 16 21 29 12  8 14  9 24 11 27  5  1 25
                                     30  6 26 25  5  1  7 20  4 16 28 18 12 21 29  9  8 14                  
                   19 10  2 23 17 22 26 30  6  1 25  5  4  7 20 18 16 28                                    
 27 24 11 15  3 13  2 19 10 22 23 17  6 26 30  5  1 25                                                      
 11 27 24 13 15  3 10  2 19 17 22 23                                                                        
 24 11 27  3 13 15                                                                                          
 \end{verbatim}
\end{scriptsize}
\end{minipage} 
\right]$
 \renewcommand{\baselinestretch}{1.0}
 \end{center}
% J=3 L=6 P=19 C=6 S=1 seed=101
% 23
% P=31
% P=31
%  ZP=1 2 3 4 5 6 7 8 9 10 11 12 13 14 15 16 17 18 19 20 21 22 23 24 25 26 27 28 29 30 
% 0/30
% 1/30
% 2/30
% 3/30
% 4/30
% sigma=5
% ord_sigma=3
% T={1,2,3,4,6,8,11,12,16,17,}
% n=1116 m=248 k=868 R_C=0.777778 R_Q=0.555556
% n=1116 sigma=5 P=31 ord_sigma=3current=0 hist={0,0,0,0,}
% c=0
% tau0=16
% tau1=4
% HC
%   16  18  28   4  20   7
%   28  16  18   7   4  20
%   18  28  16  20   7   4

% HD
%   27  24  11  15   3  13
%   11  27  24  13  15   3
%   24  11  27   3  13  15

% current=1 hist={16,4,0,0,}
% c=1
% tau0=8
% tau1=12
% HC
%    8   9  14  12  29  21
%   14   8   9  21  12  29
%    9  14   8  29  21  12

% HD
%   19  10   2  23  17  22
%    2  19  10  22  23  17
%   10   2  19  17  22  23

% current=0 hist={16,4,8,12,}
% c=2
% tau0=6
% tau1=1
% HC
%    6  30  26   1   5  25
%   26   6  30  25   1   5
%   30  26   6   5  25   1

% HD
%   30   6  26  25   5   1
%   26  30   6   1  25   5
%    6  26  30   5   1  25

% current=1 hist={6,1,8,12,}
% c=3
% tau0=3
% tau1=11
% HC
%    3  15  13  11  24  27
%   13   3  15  27  11  24
%   15  13   3  24  27  11

% HD
%   20   4   7  28  18  16
%    7  20   4  16  28  18
%    4   7  20  18  16  28

% current=0 hist={6,1,3,11,}
% c=4
% tau0=17
% tau1=2
% HC
%   17  23  22   2  10  19
%   22  17  23  19   2  10
%   23  22  17  10  19   2

% HD
%   29  12  21  14   9   8
%   21  29  12   8  14   9
%   12  21  29   9   8  14

% current=1 hist={17,2,3,11,}
% c=5
% tau0=6
% tau1=4
% HC
%    6  30  26   4  20   7
%   26   6  30   7   4  20
%   30  26   6  20   7   4

% HD
%   27  24  11  25   5   1
%   11  27  24   1  25   5
%   24  11  27   5   1  25

% check orthogonality 1
% check girth 4 of HC_SC
% check girth 4 of HD_SC
% HC_SC
%  16 18 28  4 20  7                                                                                          
%  28 16 18  7  4 20  8  9 14 12 29 21                                                                        
%  18 28 16 20  7  4 14  8  9 21 12 29  6 30 26  1  5 25                                                      
%                     9 14  8 29 21 12 26  6 30 25  1  5  3 15 13 11 24 27                                    
%                                      30 26  6  5 25  1 13  3 15 27 11 24 17 23 22  2 10 19                  
%                                                        15 13  3 24 27 11 22 17 23 19  2 10  6 30 26  4 20  7
%                                                                          23 22 17 10 19  2 26  6 30  7  4 20
%                                                                                            30 26  6 20  7  4

% HD_SC
%  27 24 11 15  3 13                                                                                          
%  11 27 24 13 15  3 19 10  2 23 17 22                                                                        
%  24 11 27  3 13 15  2 19 10 22 23 17 30  6 26 25  5  1                                                      
%                    10  2 19 17 22 23 26 30  6  1 25  5 20  4  7 28 18 16                                    
%                                       6 26 30  5  1 25  7 20  4 16 28 18 29 12 21 14  9  8                  
%                                                         4  7 20 18 16 28 21 29 12  8 14  9 27 24 11 25  5  1
%                                                                          12 21 29  9  8 14 11 27 24  1 25  5
%                                                                                            24 11 27  5  1 25

% SCQC-C_n1116_m248_N36_M8_J3_L6_P31_C6_sigma5_SEED101
% SCQC-D_n1116_m248_N36_M8_J3_L6_P31_C6_sigma5_SEED101

